Towards a Unification of Logic and Information Theory

Today, the vast majority of the world's digital information is represented using the fundamental assumption, introduced by Claude Shannon in 1948, that ``...the semantic aspects of communication are irrelevant to the engineering problem (of the design of communication systems)...''. Consider, nonetheless, the observation that we often combine a message with other information in order to deduce new facts, thereby expanding the value of such a message. It is noteworthy that to-date, no rigorous theory of communication has been put forth which postulates the existence of deductive capabilities on the receiver's side. The purpose of this paper is to present such a theory. We formally model such deductive capabilities using logic reasoning, and present a rigorous theory which covers the following generic scenario: Alice and Bob each have knowledge of some logic sentence, and they wish to communicate as efficiently as possible with the shared goal that, following their communication, Bob should be able to deduce a particular logic sentence that Alice knows to be true, but that Bob currently cannot prove. Many variants of this general setup are considered in this article; in all cases we are able to provide sharp upper and lower bounds. Our contribution includes the identification of the most fundamental requirements that we place on a logic and associated logical language for all of our results to apply. Practical algorithms that are in some cases asymptotically optimal are provided, and we illustrate the potential practical value of the design of communication systems that incorporate the assumption of deductive capabilities at the receiver using experimental results that suggest significant possible gains compared to classical systems.

==> all_comm_diagrams.tex <==
{ 

\begin{tabular}{cccc} 
& Communication diagram & Assumptions & Achievable\\ 
& & & Shannon limit

\\ \hline \\ \\ 
(a) &
\begin{tabular}{l}
\begin{tikzpicture}

	% Place nodes using a matrix
	\matrix[row sep=2.5mm, column sep=5mm](A)
	{	tm
% \filldraw[draw=black,fill=lightgray] (1.5,4) rectangle (3.5,4.5);
 		%--------------------------------------------------------------------
  		%--------------------------------------------------------------------
%		\node[dspnodeopen,dsp/label=above]         (tm00) {$\forall q \mbox{ s.t. } s \entails q$};     &
  		\node[coordinate]          (f00) {};    &
            \node[coordinate]          (f01) {};    &
		\node[coordinate]          (f02) {};    &
		\node[coordinate]          (f03) {};    &
		\node[coordinate]          (f04) {};    &
  		\node[coordinate]          (f05) {};    &
		\node[coordinate]          (f06) {};    &
		\node[coordinate]          (f07) {}; \\
  
          \node[coordinate]         (tm00) {};          &
            \node[coordinate]         (tm01) {};     &
		\node[coordinate,label=] (tm02) {};      &
		\node[coordinate]          (tm03) {};    &
		\node[coordinate]          (tm03p5) {};    &
  		\node[coordinate]          (tm04) {};    &
		\node[dspnodeopen,dsp/label=above]          (tm05) {$\forall \query \mbox{ s.t. } \sender \entails \query$};    &
		\node[coordinate]          (tm06) {}; \\
  
    		\node[coordinate]          (fu00) {};    &
            \node[coordinate]          (fu01) {};    &
		\node[coordinate]          (fu02) {};    &
		\node[coordinate]          (fu03) {};    &
		\node[coordinate]          (fu04) {};    &
  		\node[coordinate]          (fu05) {};    &
		\node[coordinate]          (fu06) {};    &
		\node[coordinate]          (fu07) {}; \\
		%--------------------------------------------------------------------
		\node[dspnodeopen,dsp/label=left] (mm00) {$\sender$};  &
		\node[dspsquare]         (mm01) {f};     &
            \node[coordinate,label=bits] (mm02) {}; &
		\node[dspsquare]          (mm03) {g};     &
		\node[coordinate,label=$\senderhat$]          (mm03p5) {};     &
            \node[dspcircle,dsp/label=above] (mm04) {$\senderhat$};    & 
            \node[dspdiamond]         (mm05) {};  &
		\node[dspnodeopen,dsp/label=above] (mm06) {proof};   \\

  		\node[coordinate]          (e00) {};    &
            \node[coordinate]          (e01) {};    &
		\node[coordinate]          (e02) {};    &
		\node[coordinate]          (e03) {};    &
		\node[coordinate]          (e04) {};    &
  		\node[coordinate]          (e05) {};    &
		\node[coordinate]          (e06) {};    &
		\node[coordinate]          (e07) {};  &
            \node[coordinate]          (e08) {}; \\
  };

    % Draw connections	
	\begin{scope}[start chain]
		\chainin (mm00);
		\chainin (mm01) [join=by dspconn];
		\chainin (mm03) [join=by dspconn];
		\chainin (mm04) [join=by dspconn];
		\chainin (mm05) [join=by dspconn];
		\chainin (mm06) [join=by dspconn];
        \end{scope}
        \begin{scope}[start chain]
            \chainin (tm05);
%            \chainin (tm05) [join=by dspline];
            \chainin (mm05) [join=by dspconn];
        \end{scope}
        
\end{tikzpicture}\end{tabular} &  
\thmattributes{n}{n}{n}{y} & \begin{tabular}{c} $\Lambda(p_s,1-p_s)$ \\ Theorem \ref{thm:logicinfo} \\ (full ignorance) \end{tabular} \\ \\ 
(b) &
\begin{tabular}{l}
\begin{tikzpicture}
	% Place nodes using a matrix
	\matrix[row sep=2.5mm, column sep=5mm]
	{tm
            \node[coordinate]          (hm00) {}; & 
		\node[dspnodeopen,dsp/label=above]         (hm01) {$\receiver$};     &
		\node[coordinate] (hm02) {};  &
		\node[dspnodeopen,dsp/label=above]          (hm03) {$\receiver$};     &
		\node[coordinate]          (hm03p5) {};     &
            \node[coordinate]          (hm04) {}; &
		\node[dspnodeopen,dsp/label=above]         (hm05) {$\forall \query \mbox{ s.t. } \sender \entails \query$};     &
        \node[coordinate]          (hm06) {}; \\ \\
  
		\node[coordinate]         (rm00) {};  &
        \node[coordinate]         (rm01) {};  &
		\node[coordinate]         (rm02) {};  &
        \node[coordinate]         (rm03) {};  &
		\node[coordinate]         (rm04) {};     &
		\node[coordinate]         (rm05) {}; \\ \\
  
		%--------------------------------------------------------------------
		\node[dspnodeopen,dsp/label=left] (mm00) {$\sender$};  &
		\node[dspsquare]         (mm01) {f};     &
            \node[coordinate,label=bits] (mm02) {}; &
		\node[dspsquare]          (mm03) {g};     &
		\node[coordinate,label=$\senderhat$]          (mm03p5) {};  &
            \node[dspcircle,dsp/label=above] (mm04) {$\senderhat$}; &
            \node[dspdiamond] (mm05) {}; &
            \node[dspnodeopen,dsp/label=above] (mm06) {proof}; \\
        %--------------------------------------------------------------------
  		%--------------------------------------------------------------------
		\node[coordinate]         (tm00) {};     &
		\node[coordinate]         (tm01) {};     &
		\node[coordinate,label=] (tm02) {};  &
		\node[coordinate]          (tm03) {};     &
		\node[coordinate]          (tm04) {}; \\
	};

        % Draw connections	
        \begin{scope}[start chain]
            \chainin (hm05);
%            \chainin (hm05) [join=by dspline];
            \chainin (mm05) [join=by dspconn];
        \end{scope}
        
        \begin{scope}[start chain]
            \chainin (hm03);
%            \chainin (rm03) [join=by dspline];
            \chainin (mm03) [join=by dspconn];
        \end{scope}
        
	\begin{scope}[start chain]
		\chainin (mm00);
		\chainin (mm01) [join=by dspconn];
%		\chainin (mm02) [join=by dspconn];
		\chainin (mm03) [join=by dspconn];
		\chainin (mm04) [join=by dspconn];
		\chainin (mm05) [join=by dspconn];
		\chainin (mm06) [join=by dspconn];
        \end{scope}

        \begin{scope}[start chain]
            \chainin (hm01);
            \chainin (mm01) [join=by dspconn];
        \end{scope}

\draw[dotted] (hm01)--(hm03);

\end{tikzpicture} \end{tabular} & \thmattributes{y}{y}{n}{y}


& \begin{tabular}{c} $\Lambda(p_s,p_r-p_s)$ \\  Theorem \ref{thm:background_log_info} \\ (partial ignorance) \end{tabular}\\

(c) &

\begin{tabular}{l}
\begin{tikzpicture}
	% Place nodes using a matrix
	\matrix[row sep=2.5mm, column sep=5mm]
	{tm		
 		%--------------------------------------------------------------------
  		%--------------------------------------------------------------------
		\node[coordinate]         (tm00) {};     &
  		\node[dspnodeopen,dsp/label=above]         (tm01) {$\query \mbox{ s.t. } \sender \entails \query$};     &
		\node[coordinate,label=] (tm02) {};      &
		\node[coordinate]          (tm03) {};    &
		\node[coordinate]          (tm03p5) {};    &
            \node[coordinate]          (tm04) {};    &
            \node[dspnodeopen,dsp/label=above]         (tm05) {$\forall \queryapo \mbox{ s.t. } \query \entails \queryapo$};     & 
		\node[coordinate]          (tm06) {};    &
		\node[coordinate]          (tm07) {}; &

  \\ \\ \\
		%--------------------------------------------------------------------
		\node[dspnodeopen,dsp/label=left] (mm00) {$\sender$};  &
		\node[dspsquare]         (mm01) {f};     &
            \node[coordinate,label=bits] (mm02) {}; &
		\node[dspsquare]          (mm03) {g};     &
            \node[coordinate,label=$\senderhat$] (mm03p5) {}; & 
            \node[dspcircle,dsp/label=above] (mm04) {$\senderhat$};    & 
            \node[dspdiamond]         (mm05) {};  &
		\node[dspnodeopen,dsp/label=above] (mm06) {proof};   \\
  };

\draw[dotted] (tm01)--(tm05);


        % Draw connections	
	\begin{scope}[start chain]
		\chainin (mm00);
		\chainin (mm01) [join=by dspconn];
		\chainin (mm03) [join=by dspconn];
		\chainin (mm04) [join=by dspconn];
		\chainin (mm05) [join=by dspconn];
		\chainin (mm06) [join=by dspconn];
        \end{scope}
        \begin{scope}[start chain]
            \chainin (tm05);
%            \chainin (tm05) [join=by dspline];
            \chainin (mm05) [join=by dspconn];
        \end{scope}
        \begin{scope}[start chain]
        \chainin (tm01);
        \chainin (mm01) [join=by dspconn];
        \end{scope}
\end{tikzpicture}\end{tabular} &  \thmattributes{n}{n}{y}{y} & \begin{tabular}{c} $\Lambda(p_s,1-p_q)$ \\ Theorem \ref{thm:less_is_more_simple} \\ (less is more) \end{tabular} \\ \\
(d) &
\begin{tabular}{l}
\begin{tikzpicture}
	% Place nodes using a matrix
	\matrix[row sep=2.5mm, column sep=5mm]
	{tm
            \node[coordinate]          (hm00) {}; & 
		\node[coordinate] (hm01) {}; & %dspnodeopen,dsp/label=above]         (hm01) {$\receiver$};     &
		\node[coordinate] (hm02) {};  &
		\node[dspnodeopen,dsp/label=above]          (hm03) {$\receiver$};     &
		\node[coordinate]          (hm03p5) {};     &
            \node[coordinate]          (hm04) {}; &
		\node[dspnodeopen,dsp/label=above]         (hm05) {$\forall \query \mbox{ s.t. } \sender \entails \query$};     &
            \node[coordinate]          (hm06) {}; \\ \\
  
		\node[coordinate]         (rm00) {};  &
            \node[coordinate]         (rm01) {};  &
		\node[coordinate]          (rm02) {};  &
            \node[coordinate]         (rm03) {};  &
		\node[coordinate]          (rm04) {};     &
		\node[coordinate]          (rm05) {}; \\ \\
  
		%--------------------------------------------------------------------
		\node[dspnodeopen,dsp/label=left] (mm00) {$\sender$};  &
		\node[dspsquare]         (mm01) {f};     &
            \node[coordinate,label=bits] (mm02) {asdf}; &
		\node[dspsquare]          (mm03) {g};     &
		\node[coordinate,label=$\senderhat$]          (mm03p5) {};     &
            \node[dspcircle,dsp/label=above] (mm04) {$\senderhat$}; &
            \node[dspdiamond] (mm05) {}; &
            \node[dspnodeopen,dsp/label=above] (mm06) {proof}; \\
  %--------------------------------------------------------------------
  		%--------------------------------------------------------------------
		\node[coordinate]         (tm00) {};     &
		\node[coordinate]         (tm01) {};     &
		\node[coordinate,label=] (tm02) {};  &
		\node[coordinate]          (tm03) {};     &
		\node[coordinate]          (tm04) {}; \\
	};

        % Draw connections	
        \begin{scope}[start chain]
            \chainin (hm05);
%            \chainin (hm05) [join=by dspline];
            \chainin (mm05) [join=by dspconn];
        \end{scope}
        
        \begin{scope}[start chain]
            \chainin (hm03);
%            \chainin (rm03) [join=by dspline];
            \chainin (mm03) [join=by dspconn];
        \end{scope}
        
	\begin{scope}[start chain]
		\chainin (mm00);
		\chainin (mm01) [join=by dspconn];
%		\chainin (mm02) [join=by dspconn];
		\chainin (mm03) [join=by dspconn];
		\chainin (mm04) [join=by dspconn];
		\chainin (mm05) [join=by dspconn];
		\chainin (mm06) [join=by dspconn];
        \end{scope}

\end{tikzpicture} \end{tabular} & \thmattributes{y}{n}{n}{y} & \begin{tabular}{c} $\Lambda(p_s,p_r-p_s)$ \\ (accounting for \\ all bi-directional \\ communication) \\ Theorem \ref{thm:slepian_wolf_sender_unaware} \\ (no need to know) \end{tabular} \\

(e) &
\begin{tabular}{l}
\begin{tikzpicture}
	% Place nodes using a matrix
	\matrix[row sep=2.5mm, column sep=5mm]
	{tm		
 		%--------------------------------------------------------------------
  		%--------------------------------------------------------------------
		\node[coordinate]         (tm00) { };     &
		\node[dspnodeopen,dsp/label=above]         (tm01) { \begin{tabular}{c} $\query \mbox{ s.t. } \sender \entails \query$\end{tabular} };     &
		\node[coordinate,label=] (tm02) {};      &
		\node[coordinate]          (tm03) {};    &
		\node[coordinate]          (tm03p5) {};    &
          \node[coordinate]          (tm04) {};    &
		\node[dspnodeopen,dsp/label=above]         (tm05) { \begin{tabular}{c} $\forall \query^{'} \mbox{ s.t. } \query \entails \query^{'}$\end{tabular} };     &
%		\node[coordinate]          (tm05) {};    &
		\node[coordinate]          (tm06) {}; \\ \\ 
  
  		\node[dspnodeopen,dsp/label=left]         (fm00) {$\receiver$};     &
		\node[coordinate]         (fm01) {};     &
		\node[coordinate]         (fm02) {};      &
		\node[dspnodeopen,dsp/label=above]          (fm03) {$\receiver$};    &
            \node[coordinate]          (fm04) {};    &
		\node[coordinate]          (fm05) {};    &
		\node[coordinate]          (fm06) {}; \\
  \\
		%--------------------------------------------------------------------
		\node[dspnodeopen,dsp/label=left] (mm00) {$\sender$};  &
		\node[dspsquare]         (mm01) {f};     &
            \node[coordinate,label=bits] (mm02) {}; &
		\node[dspsquare]          (mm03) {g};     &
		\node[coordinate,label=$\senderhat$]          (mm03p5) {};     &
            \node[dspcircle,dsp/label=above] (mm04) {$\senderhat$};    & 
            \node[dspdiamond]         (mm05) {};  &
		\node[dspnodeopen,dsp/label=above] (mm06) {proof};   \\
  };


\draw[dotted] (tm01)--(tm05);
\draw[dotted] (fm03)--(fm00);
%\begin{scope}[start chain]
%\chainin(tm01);
%\chainin(tm05) [join=by dspline, dotted];
%\end{scope}

        % Draw connections	
	\begin{scope}[start chain]
		\chainin (mm00);
		\chainin (mm01) [join=by dspconn];
		\chainin (mm03) [join=by dspconn];
		\chainin (mm04) [join=by dspconn];
		\chainin (mm05) [join=by dspconn];
		\chainin (mm06) [join=by dspconn];
        \end{scope}
        \begin{scope}[start chain]
            \chainin (tm05);
%            \chainin (tm05) [join=by dspline];
            \chainin (mm05) [join=by dspconn];
        \end{scope}

        
        \begin{scope}[start chain]
          \chainin (tm01);
        \chainin (fm01) [join=by dspline];
          \chainin (mm01) [join=by dspconn];
        \end{scope}

        
        \begin{scope}[start chain]
          \chainin (fm03);
%          \chainin (fm03) [join=by dspline];
          \chainin (mm03) [join=by dspconn];
        \end{scope}

        \begin{scope}[start chain]
            \chainin (fm00);
            \chainin (mm01) [join=by dspconn];
        \end{scope}
\end{tikzpicture}\end{tabular} & \thmattributes{y}{y}{y}{n}  & \begin{tabular}{c} $\Lambda(p_{s^*}, p_{r}-p_{q^*}) +$ \\ $\Lambda(p_{s^{**}}, 1-p_r - p_{q^{**}})$ \\ Theorem \ref{thm:less_is_more_background} \\ (Bob's sentence may not\\be entailed by Alice's) \end{tabular} \\

(f) & 
\begin{tabular}{l}
\begin{tikzpicture}
	% Place nodes using a matrix
	\matrix[row sep=2.5mm, column sep=5mm]
	{tm		


  		%--------------------------------------------------------------------
  		%--------------------------------------------------------------------
		\node[coordinate]         (zz00) {};     &
  		\node[coordinate]         (zz01) {};     &
		\node[coordinate,label=] (zz02) {};      &
		\node[dspnodeopen,dsp/label=above]          (zz03) {$\receiver$};    &
		\node[coordinate]          (zz03p5) {};    &
            \node[coordinate]          (zz04) {};    &
            \node[coordinate]         (zz05) {};     & 
		\node[coordinate]          (zz06) {};    &
		\node[coordinate]          (zz07) {}; &

  \\ 

  
 		%--------------------------------------------------------------------
  		%--------------------------------------------------------------------
		\node[coordinate]         (tm00) {};     &
  		\node[dspnodeopen,dsp/label=above]         (tm01) {$\query \mbox{ s.t. } \sender \entails \query$};     &
		\node[coordinate,label=] (tm02) {};      &
		\node[coordinate]          (tm03) {};    &
		\node[coordinate]          (tm03p5) {};    &
            \node[coordinate]          (tm04) {};    &
            \node[dspnodeopen,dsp/label=above]         (tm05) {$\forall \queryapo \mbox{ s.t. } \query \entails \queryapo$};     & 
		\node[coordinate]          (tm06) {};    &
		\node[coordinate]          (tm07) {}; &

  \\ \\ \\
		%--------------------------------------------------------------------
		\node[dspnodeopen,dsp/label=left] (mm00) {$\sender$};  &
		\node[dspsquare]         (mm01) {f};     &
            \node[coordinate,label=bits] (mm02) {}; &
		\node[dspsquare]          (mm03) {g};     &
            \node[coordinate,label=$\senderhat$] (mm03p5) {}; & 
            \node[dspcircle,dsp/label=above] (mm04) {$\senderhat$};    & 
            \node[dspdiamond]         (mm05) {};  &
		\node[dspnodeopen,dsp/label=above] (mm06) {proof};   \\
  };

\draw[dotted] (tm01)--(tm05);


        % Draw connections	
	\begin{scope}[start chain]
		\chainin (mm00);
		\chainin (mm01) [join=by dspconn];
		\chainin (mm03) [join=by dspconn];
		\chainin (mm04) [join=by dspconn];
		\chainin (mm05) [join=by dspconn];
		\chainin (mm06) [join=by dspconn];
        \end{scope}
        \begin{scope}[start chain]
            \chainin (tm05);
%            \chainin (tm05) [join=by dspline];
            \chainin (mm05) [join=by dspconn];
        \end{scope}
        \begin{scope}[start chain]
        \chainin (tm01);
        \chainin (mm01) [join=by dspconn];
        \end{scope}
                \begin{scope}[start chain]
        \chainin (zz03);
        \chainin (mm03) [join=by dspconn];
        \end{scope}
\end{tikzpicture}\end{tabular} &  \thmattributes{y}{n}{y}{y} & \begin{tabular}{c} $\Lambda(p_s,p_r-p_q)$ \\ (accounting for \\ all bi-directional \\ communication) \\ Theorem \ref{thm:master}  \\ (General setup when\\Alice does not know\\what Bob knows) \end{tabular} \\


\end{tabular} 
}


==> comm_diagram.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
	% Place nodes using a matrix
	\matrix[row sep=2.5mm, column sep=2.5mm]
	{tm		
 		%--------------------------------------------------------------------
  
        %--------------------------------------------------------------------
        %--------------------------------------------------------------------
        %--------------------------------------------------------------------
        %--------------------------------------------------------------------

  		\node[coordinate] (h0) {};     &
     	\node[coordinate] (h1) {};     &	
		\node[coordinate] (h2) {};      &
        \node[coordinate] (h3){}; &
        \node[coordinate] (h3a){}; &
        \node[coordinate] (h4) {}; &
        \node[coordinate] (h5) {};    &
		\node[coordinate] (h7) {};    &
		\node[coordinate] (h8) {}; \\
  
  
        \node[coordinate]         (tm00) { };     &
		\node[dspnodeopen,dsp/label=above,overlay]         (tm01) { $\queryrnd  \mbox{ s.t. } \senderrnd \entails \queryrnd$ };     &
		\node[coordinate,label=] (tm02) {};      &
        \node[coordinate] (tm022) {}; &
        \node[coordinate] (tm025) {}; &
        \node[coordinate] {}; &
		\node[dspnodeopen,dsp/label=above]          (tm03) {$\receiverrnd$};    &
		\node[coordinate]          (tm03p5) {};    &
		\node[coordinate]          (tm03p7) {};    &
        \node[dspnodeopen,dsp/label=above,overlay]         (tm05) { $\forall \queryrndapo \mbox{ s.t. } \queryrnd \entails \queryrndapo$ };     &
%		\node[coordinate]          (tm05) {};    &
		\node[coordinate]          (tm06) {}; \\ \\ 

  		\node[coordinate]         (mid0) {};     &
     	\node[coordinate]         (mid1) {};     &	
		\node[coordinate]         (mid2) {};      &
        \node[coordinate]         (mid3){}; &
        \node[coordinate]         (mid3a){}; &
        \node[coordinate]         (mid4) {}; &
        \node[coordinate]         (mid5) {};    &
        \node[coordinate]         (mid6) {};    &
        \node[coordinate]         (mid7) {};    &
		\node[coordinate]         (mid8) {}; \\
  
  
  		\node[coordinate]         (fm00) {};     &
     	\node[coordinate]         (fm01) {};     &	
		\node[coordinate]         (fm02) {};      &
		\node[coordinate]         (fm02z) {};      &
        \node[dspnodeopen]        (fm02a){}; &
        \node[coordinate]         (fm02b) {}; &
        \node[dspnodefull]        (fm03) {};    &
		\node[coordinate]         (fm04) {};    &
        \node[coordinate]         (fm05) {};    &
		\node[coordinate]         (fm06) {}; \\ \\

		%--------------------------------------------------------------------
	    \node[dspnodeopen,dsp/label=left] (mm00) {$\senderrnd$};  &
	    \node[dspsquare]          (mm01) {f};     &
        \node[coordinate,label=bits] (mm02) {}; &
        \node[coordinate] {}; &
        \node[coordinate] {}; &
        \node[coordinate] {}; &
        \node[dspsquare]          (mm03) {g};     &
	    \node[coordinate] (mm03p5) {};     &
        \node[coordinate,label={[align=center]$\senderrndhat \mbox{ s.t. }$\\$\senderrnd \entails \senderrndhat$ \\ $\senderrndhat \entails \queryrnd$}] (mm03p7) {}; &
        \node[dspdiamond]         (mm05) {};  &
	    \node[dspnodeopen,dsp/label=above] (mm06) {proof};   \\ \\

  		\node[coordinate]         {}; &
     	\node[coordinate]         {}; &	
		\node[coordinate]         {}; &
		\node[coordinate]         {}; &
        \node[coordinate]         {}; &
        \node[coordinate]         {}; &
        \node[coordinate]         {}; &
        \node[coordinate]         {}; &
		\node[coordinate]         {}; &
		\node[coordinate,label=Bob's]         {}; \\ \vspace{-0.7in}

  		\node[coordinate]         {};     &
     	\node[coordinate,label=Alice]         {};     &	
		\node[coordinate]          {};      &
		\node[coordinate]  (aha)        {};      &
        \node[coordinate]         {}; &
        \node[coordinate]          {}; &
        \node[coordinate,label=Bob]         {};    &
        \node[coordinate] (bottom) {}; &
		\node[coordinate]         {};    &
		\node[coordinate,label=Challenge]         {}; \\ \\ 
  };


    \draw[dashed] (h3)--(aha);
    \draw[dashed] (h7)--(bottom);


    % Draw connections	
	\begin{scope}[start chain]
		\chainin (mm00);
		\chainin (mm01) [join=by dspconn];
		\chainin (mm03) [join=by dspconn];
%		\chainin (mm04) [join=by dspconn];
		\chainin (mm05) [join=by dspconn];
		\chainin (mm06) [join=by dspconn];
        \end{scope}
        \begin{scope}[start chain]
            \chainin (tm05);
%            \chainin (tm05) [join=by dspline];
            \chainin (mm05) [join=by dspconn];
        \end{scope}

        \begin{scope}[start chain]
          \chainin (tm01);
        \chainin (fm01) [join=by dspline];
          \chainin (mm01) [join=by dspconn];
        \end{scope}

        \begin{scope}[start chain]
          \chainin (tm03);
%          \chainin (fm03) [join=by dspline];
          \chainin (mm03) [join=by dspconn];
        \end{scope}

        \begin{scope}[start chain]
            \chainin (fm02a);
            \chainin (fm02) [join=by dspline];
            \chainin (mm01) [join=by dspconn];
        \end{scope}
        \begin{scope}[start chain]
        \chainin (fm03);
        \chainin (fm02b) [join=by dspline];
        \chainin (mid3a) [join=by dspline];
        \end{scope}



\end{tikzpicture}

==> hash_decoding.tex <==
\begin{tikzpicture}[darkstyle/.style={circle,fill=gray!20,minimum size=35},greenstyle/.style={circle,draw,dashed,fill=green!40,minimum size=35},mainstyle/.style={circle,draw,very thick,fill=green!40,minimum size=35},bluestyle/.style={circle,fill=blue!10,minimum size=35},yellowstyle/.style={circle,fill=yellow!20,minimum size=35},redstyle/.style={circle,fill=red!20,minimum size=35},smalldarkstyle/.style={circle,fill=gray!20,minimum size=15},smallgreenstyle/.style={circle,draw,dashed,fill=green!40,minimum size=15},smallmainstyle/.style={circle,draw,very thick,fill=green!40,minimum size=15},smallbluestyle/.style={circle,fill=blue!10,minimum size=35},smallyellowstyle/.style={circle,fill=yellow!20,minimum size=15},smallredstyle/.style={circle,fill=red!20,minimum size=15},baseline=(current bounding box.center)]
  \foreach \x in {0,...,5}
    \foreach \y in {0,...,3} 
      {\pgfmathtruncatemacro{\label}{(Mod(\x,2)*2)+Mod(\y,2)}
       \node [darkstyle]  (\x\y) at (1.5*\x,1.5*\y) {\label};} 

  \foreach \x in {0,...,2}
    \foreach \y in {0,...,1}
       {
       \pgfmathtruncatemacro{\label}{0}
       \pgfmathtruncatemacro{\xs}{2*\x}
       \pgfmathtruncatemacro{\ys}{2*\y}
       \pgfmathtruncatemacro{\xspo}{1+2*\x}
       \pgfmathtruncatemacro{\yspo}{1+2*\y}
       \node [greenstyle]  (\x\y) at (1.5*\xs,1.5*\ys) {};
       \node [darkstyle]    at (1.5*\xspo  ,1.5*\ys) {};
       \node [redstyle]     at (1.5*\xs  ,1.5*\yspo) {};
       \node [yellowstyle]  at (1.5*\xspo  ,1.5*\yspo) {};
       }

%  \foreach \x in {0,...,2}
%    \foreach \y in {0,...,1}
%       {
%       \pgfmathtruncatemacro{\label}{0}      
%       \node [bluestyle]  (\x\y) at (1.5*2*\x,1.5*2*\y) {\label};
%       } 
   %    \node [yellownstyle]  (\x\y) at (1.5*2*\x,1.5*2*(\y+1)) {\label};
   %    \node [redstyle]  (\x\y) at (1.5*2*(\x+1),1.5*2*(\y+1)) {\label};

\node [mainstyle]  (main) at (1.5*2,1.5*2) {$\algebraicset{\senderrnd}$};

\node[smallmainstyle] at (-0.5,-1.5) {};
\node[smallgreenstyle] at (-0.5,-2.1) {};
\node[smalldarkstyle] at (-0.5,-2.7) {};
\node[smallredstyle] at (0.2,-2.7) {};
\node[smallyellowstyle] at (0.9,-2.7) {};
\node[anchor=west] at (2.4,-1.5) {True kernel};
\node[anchor=west] at (2.4,-2.1) {Confounding kernels};
\node[anchor=west] at (2.4,-2.7) {Kernels in other hash bins};


\draw (1,0)[color=black] rectangle (6.2,4);
\node at (5.2,3.7) {$\algebraicset{\receiverrnd}$}; 
\draw (-1,-1)[color=black] rectangle (8.5,5.5);
\end{tikzpicture}

==> hash_figure.tex <==
\begin{figure}[h]
\begin{center}
\begin{tikzpicture}
\draw[rotate=0, line width = 0.25mm] (9, 3) ellipse (3.5cm and 1cm);
\draw[rotate=0, line width = 0.5mm] (7, 3) circle (0.05cm);
\draw[rotate=0, line width = 0.5mm] (11, 3.5) circle (0.05cm);
\draw[rotate=0, line width = 0.5mm] (9, 2.3) circle (0.05cm);
\draw (1,5)[color=black,fill=white] rectangle (17,5.5);
\draw[step=0.5cm,color=gray] (1,5) grid (17,5.5);
\draw (1,7)[color=black,fill=white] rectangle (9,8);
\draw[step=0.5cm,color=gray] (1,7) grid (9,8);
\draw (1,9.5)[color=black,fill=white] rectangle (5,11.5);
\draw[step=0.5cm,color=gray] (1,9.5) grid (5,11.5);
\draw [decorate, decoration = {brace}] (9,5.7) --  (17,5.7);
\draw [decorate, decoration = {brace}] (9.2,8) --  (9.2,7.5);
\draw [decorate, decoration = {brace}] (5,8.2) --  (9,8.2);
\draw [decorate, decoration = {brace}] (5.2,11.5) --  (5.2,10.5);
\draw[->]        (13,5.9)   -- (9.4,7.75);
\draw[->]        (7,8.4)   -- (5.4,11.0);
\draw[->]        (7,3)   -- (3.25,5.25);
\draw[->]        (11,3.5)   -- (9.25,5.25);
\draw[->]        (9,2.3)   -- (16.25,5.25);
\draw(0.9,9.4)[dashed] rectangle(1.6,11.6);
\draw(0.9,6.9)[dashed] rectangle(1.6,8.1);
\draw(0.9,4.9)[dashed] rectangle(1.6,5.6);
\node at (2.2,4.4) [align=left] {A bin of size 1\\ (out of 32)};
\node at (2.2,6.4) [align=left] {A bin of size 2\\ (out of 16)};
\node at (2.2,8.9) [align=left] {A bin of size 4\\ (out of 8)};
\end{tikzpicture}
\end{center}
\caption{An adaptive rate hash function. An initial hash function, depicted at the bottom, can be used to create a family of hash functions by stacking halves iteratively. A total of three hash functions are shown; an exemplary bin for each is illustrated using a dashed box.  }
\label{fig:adaptive_rate}
\end{figure}

==> less_is_more_architecture.tex <==
\begin{tikzpicture}[baseline={([yshift=0ex]current bounding box.center)}]
	% Place nodes using a matrix
	\matrix[row sep=2.5mm, column sep=5mm]
	{tm	
        &
        &
        &
        \node[coordinate] (bottop) {}; &
        &
        &
        & \\
        \node[dspnodeopen,dsp/label=left] (r10) {$\queryrnd$}; & 
        \node[dspsquare]                  (r11) {$\kappa^c$};       &
        \node[coordinate] (r12) {};  &
        \node[coordinate] (r14) {};  &
%        \node[dspnodeopen,dsp/label=above] (r15) {$\receiverrndm$}; &
        \\
 	    \node[dspnodeopen,dsp/label=left] (r00) {$\senderrnd$}; & 
        \node[dspsquare]        (r01) {$\kappa$};            &
        \node[dspsettopenc]     (r02) {};                    &
        \node[coordinate]       (r04) {};                    &
        \node[dspbigsquare]          (r05) { \scriptsize partition \\ \scriptsize decode};           &
        \node[dspsquare]        (r06) {$\ell$};            &
        \node[dspnodeopen,dsp/label=right] (r07) {$\senderrndhat$};
        \\
%       \node[dspnodeopen,dsp/label=left] (b10) {$\receiverrndm$}; & 
%        \node[dspsquare]                  (b11) {$\kappa$};       &
%           \node[coordinate] (b12) {}; &
%        \node[coordinate] (bot) {};&
%        &
%        &
%        & \\

        &
        &
        &
        \node[coordinate] (bbot) {};&
         \\
    };

   \draw[dashed] (bbot)--(bottop);
   
	\begin{scope}[start chain]
		\chainin (r00);
		\chainin (r01) [join=by dspconn];
		\chainin (r02) [join=by dspconn];
		\chainin (r04) [join=by dspline];
		\chainin (r05) [join=by dspconn];
		\chainin (r06) [join=by dspconn];
		\chainin (r07) [join=by dspconn];
    \end{scope}

    \begin{scope}[start chain]
		\chainin (r10);
		\chainin (r11) [join=by dspconn];
		\chainin (r12) [join=by dspline];
  		\chainin (r02) [join=by dspconn];
    \end{scope}

%        \begin{scope}[start chain]
%		\chainin (b10);\
%		\chainin (b11) [join=by dspconn];
%		\chainin (b12) [join=by dspline];
%  		\chainin (r02) [join=by dspconn];
%    \end{scope}

%    \begin{scope}[start chain]
%		\chainin (r15);
%		\chainin (r05) [join=by dspline];
%    \end{scope}
    
\end{tikzpicture}

==> less_is_more_kernels.tex <==
\begin{tikzpicture}  
\clip (0,0) rectangle (8,5);
\draw (0,0)[fill=pink] rectangle (8,5);
\draw(5,-1.5)[rotate=45,fill=white] ellipse(2.5 and 1.5);
\draw(5.6,4.25) node {$\algebraicset{\query}$};
\draw(4.5,-1.5)[rotate=45,fill=blue!25!white] ellipse(1.5 and 1.3);
\draw(4.5,3.25) node {$\algebraicset{\senderhat}$};
\draw(4,2)[fill=green!35!white] circle(1.0);  
\draw(4.0,2.6) node {$\algebraicset{\sender}$};
\end{tikzpicture}


==> proof_strategy_ignorance_and_misinformation.tex <==
\begin{center}
\begin{tikzpicture}
\draw (0,0)[color=black,fill=white] rectangle (8,5);
\draw(2.2,0.25)[fill=pink] rectangle(7, 4.7500);
\draw(5,-1.5)[rotate=45,fill=white] ellipse(2.5 and 1.5);
\begin{scope}
\clip(2.2,0.25) rectangle(7, 4.75);
%\draw (0,0) rectangle (8,5);
\draw(2.2,0.25) rectangle(7, 4.75);
\draw(2.6,4.5) node {$\algebraicset{\receiver}$};
\draw(5,-1.5)[rotate=45,fill=white] ellipse(2.5 and 1.5);
\draw(4.5,-1.5)[rotate=45,fill=blue!25!white] ellipse(1.5 and 1.3);
\draw(5.6,4.25) node {$\algebraicset{\query}$};
\draw(4.5,3.25) node {$\algebraicset{\senderhat}$};
\draw(4,2)[fill=green!35!white] circle(1.0);  
\draw(4.0,2.6) node {$\algebraicset{\sender}$};
\end{scope}
\draw(2.2,0.25) rectangle(7, 4.75);
\end{tikzpicture}
\begin{tikzpicture}
\draw (0,0)[color=black,fill=pink!35!white] rectangle (8,5);
\draw (0,0)[color=black,pattern=dots, pattern color=red] rectangle (8,5);
\draw(2.2,1.5)[fill=pink] rectangle(7, 4.75);
\draw(.5,4.6) node {$\algebraicset{\receiver}^c$};
\draw(5,-1.5)[rotate=45, fill=white] ellipse(2.5 and 1.5);
\draw(5,-1.5)[rotate=45, pattern=dots, pattern color=black] ellipse(2.5 and 1.5);

\draw(4.5,-1.5)[rotate=45,fill=blue!15!white] ellipse(1.5 and 1.3);
\draw(4.5,-1.5)[rotate=45,pattern=dots] ellipse(1.5 and 1.3);
\draw(4,2)[fill=green!15!white] circle(1.0);
\draw(4,2)[pattern=dots,pattern color=black] circle(1.0);  
\begin{scope}
\clip(2.2,1.5) rectangle(7, 4.75);
%\draw (0,0) rectangle (8,5);
\draw(2.2,0.25) rectangle(7, 4.75);
\draw(2.6,4.5) node {$\algebraicset{\receiver}$};
\draw(5,-1.5)[rotate=45,fill=white] ellipse(2.5 and 1.5);
\draw(5.6,4.25) node {$\algebraicset{\query}$};
\draw(4.5,-1.5)[rotate=45,fill=blue!25!white] ellipse(1.5 and 1.3);
\draw(4.5,3.25) node {$\algebraicset{\senderhat}$};
\draw(4,2)[fill=green!35!white] circle(1.0);  
\draw(4.0,2.6) node {$\algebraicset{\sender}$};
\end{scope}
\draw(2.2,1.5) rectangle(7, 4.75);
\end{tikzpicture}
\end{center}
\vspace{-0.6in}
\centerline{(a)\hspace{2.8in}(b)}
\begin{center}
    \begin{tikzpicture}
	% Place nodes using a matrix
	\matrix[row sep=2.5mm, column sep=5mm]
	{tm		
            \node[coordinate] (uu00) {}; &
            \node[coordinate] (uu01) {}; &
            \node[coordinate] (uu02) {}; &
            \node[coordinate] (uu03) {} ; &
            \node[coordinate] (uu04) {}; &
            \node[coordinate] (uu05) {}; & \\


            \node[dspnodeopen,dsp/label=left] (u00) {$\receiver$}; &
            \node[dspmedsquare] (u01) { $\kappa$}; &
            \node[dspnodefull] (u02) {}; &
            \node[coordinate] (u03) {} ; &
            \node[coordinate] (u04) {}; &
            \node[coordinate] (u05) {}; & 
            \node[coordinate] (u06) {} ; &
            \node[coordinate] (u07) {}; &
            \node[coordinate] (u08) {}; &
            \node[dspmedsquare] (u09) {$\kappa$}; &
            \node[dspnodeopen,dsp/label=right] (u10) {$\receiver$};  \\

            
            \node[dspnodeopen,dsp/label=left] (y00) {$\query$}; &
            \node[dspmedsquare] (y01) {$\kappa^c$ }; &
            \node[coordinate] (y02) {}; &
            \node[dspelongated] (y03) {$\algebraicset{\receiver}$\\shortened\\$\algebraicset{\query}^c$-indicator} ; &
            \node[coordinate] (y04) {}; &
            \node[coordinate] (y05) {}; & 
            \node[coordinate] (y06) {}; & 
            \node[coordinate] (y07) {}; & 
            \node[coordinate] (y08) {}; 
            \\
            \node[coordinate] (f00) {}; &
            \node[coordinate] (f01) {}; &
            \node[coordinate] (f02) {}; &
            \node[coordinate] (f03) {} ; &
            \node[coordinate] (f04) {}; &
            \node[coordinate] (f05) {}; & \\
  %--------------------------------------------------------------------
		\node[dspnodeopen,dsp/label=left] (mm00) {$\sender$};  &
		\node[dspmedsquare]         (mm01) {$\kappa$};     &
            \node[coordinate] (mm02) {}; &
		\node[dspelongated]          (mm03) { $\algebraicset{\receiver}$\\shortened\\$\algebraicset{\sender}$-indicator };     &
		\node[dspsettopenc]          (mm03p3) {};     &
            \node[coordinate]          (mm03p5) {};     &
            \node[dspbigsquare] (mm04) {partition\\ decoder};    & 
            \node[dspmedsquare] (mm05) {lift}; &
            \node[coordinate]         (mm06) {};  \\
	%	\node[dspnodeopen,dsp/label=above] (mm07) {$\senderhat$};   \\


            \node[coordinate] (c00) {}; &
            \node[coordinate] (c01) {}; &
            \node[coordinate] (c02) {}; &
            \node[coordinate] (c03) {} ; &
            \node[coordinate] (c04) {}; &
            \node[coordinate] (c05) {}; & 
            \node[coordinate] (c06) {}; &
            \node[coordinate] (c07) {}; &
            \node[dspmedsquare] (c08) {+}; &
            \node[dspsquare] (c09) {$\ell$}; &
            \node[dspnodeopen,dsp/label=above] (c10) {$\senderhat$} ;\\
            
            \node[dspnodeopen,dsp/label=left] (qm00) {$\sender$};  &
		\node[dspmedsquare]         (qm01) {$\kappa$};     &
            \node[coordinate] (qm02) {}; &
		\node[dspelongated]          (qm03) { $\algebraicset{\receiver}^c$ \\shortened \\$\algebraicset{\sender}$-indicator };     &
		\node[dspsetbotenc]          (qm03p3) {};     &
            \node[coordinate]          (qm03p5) {};     &
            \node[dspbigsquare] (qm04) {partition\\ decoder};    & 
            \node[dspmedsquare] (qm05) {lift}; &
            \node[coordinate]         (qm06) {};  \\
	%	\node[dspnodeopen,dsp/label=above] (qm07) {$\senderhat$};   \\

            \node[coordinate] (i00) {}; &
            \node[coordinate] (i01) {}; &
            \node[coordinate] (i02) {}; &
            \node[coordinate] (i03) {} ; &
            \node[coordinate] (i04) {}; &
            \node[coordinate] (i05) {}; & \\
            
            \node[dspnodeopen,dsp/label=left] (x00) {$\query$}; &
            \node[dspmedsquare] (x01) {$\kappa^c$}; &
            \node[coordinate] (x02) {}; &
            \node[dspelongated] (x03) {$\algebraicset{\receiver}^c$\\shortened\\$\algebraicset{\query}^c$-indicator} ; &
            \node[coordinate] (x04) {}; &
            \node[coordinate] (x05) {}; & 
            \node[coordinate] (x06) {}; & 
            \node[coordinate] (x07) {}; & 
            \node[coordinate] (x08) {}; 
            \\
      

  %--------------------------------------------------------------------


            \node[dspnodeopen,dsp/label=left] (z0) {$\receiver$}; & 
            \node[dspmedsquare] (z1) {$\kappa^c$}; &
            \node[dspnodefull] (z2) {}; &
            \node[coordinate] (z3) {}; &
            \node[coordinate] (z4) {}; &
            \node[coordinate] (z5) {}; & 
            \node[coordinate] (z6) {}; &
            \node[coordinate] (z7) {}; &
            \node[coordinate] (z8) {}; &
            \node[dspmedsquare] (z9) {$\kappa^c$}; &
            \node[dspnodeopen,dsp/label=right] (z10) {$\receiver$};  \\    
            
            \node[coordinate] (b00) {}; &
            \node[coordinate] (b01) {}; &
            \node[coordinate] (b02) {}; &
            \node[coordinate] (b03) {}; &
            \node[coordinate] (b04) {}; &
            \node[coordinate] (b05) {}; & 
            \node[coordinate] (b06) {}; &
            \node[coordinate] (b07) {}; &
            \node[coordinate] (b08) {}; \\
          };


            \begin{scope}[start chain]
                \chainin(u10);
                \chainin(u09) [join=by dspconn];
                \chainin(u07) [join=by dspline];
                \chainin(mm05) [join=by dspconn];
            \end{scope}
            
            \begin{scope}[start chain]
                \chainin(z10);
                \chainin(z9) [join=by dspconn];
                \chainin(z7) [join=by dspline];
                \chainin(qm05) [join=by dspconn];
            \end{scope}
            \begin{scope}[start chain]
                \chainin(mm05);
                \chainin(mm06) [join=by dspline];
                \chainin(c08) [join=by dspconn];
            \end{scope}

            \begin{scope}[start chain]
                \chainin(c08);
                \chainin(c09) [join=by dspline];
                \chainin(c10) [join=by dspconn];
            \end{scope}
            
            \begin{scope}[start chain]
                \chainin(qm05);
                \chainin(qm06) [join=by dspline];
                \chainin(c08) [join=by dspconn];
            \end{scope}
            
            \begin{scope}[start chain]
                \chainin(z2);
                \chainin(i02) [join=by dspline];
                \chainin(qm03) [join=by dspconn];
            \end{scope}
            
            \begin{scope}[start chain]
                \chainin(x00);
                \chainin(x01) [join=by dspconn];
                \chainin(x03) [join=by dspconn];
                \chainin(x04) [join=by dspline];
                \chainin(qm03p3) [join=by dspconn];
            \end{scope}
            
            \begin{scope}[start chain]
                \chainin(z0);
                \chainin(z1) [join=by dspconn];
                \chainin(z3) [join=by dspline];
                \chainin(x03) [join=by dspconn];
            \end{scope}
        \begin{scope}[start chain]
            \chainin (u00);
            \chainin (u01) [join=by dspconn];
            \chainin (u03) [join=by dspline];
            \chainin (y03) [join=by dspconn];
        \end{scope}

        \begin{scope}[start chain]
            \chainin (u02);
            
            \chainin (f02) [join=by dspline];
            \chainin (mm03) [join=by dspconn];
        \end{scope}
        
        \begin{scope}[start chain]
            \chainin (y00);
            \chainin (y01) [join=by dspconn];
            \chainin (y03) [join=by dspconn];
            \chainin (y04) [join=by dspline];
            \chainin (mm03p3)  [join=by dspconn];
        \end{scope}

        % Draw connections	
	\begin{scope}[start chain]
		\chainin (mm00);
		\chainin (mm01) [join=by dspconn];
		\chainin (mm03) [join=by dspconn];
  		\chainin (mm03p3) [join=by dspconn];
		\chainin (mm04) [join=by dspconn];
		\chainin (mm05) [join=by dspconn];
	%	\chainin (mm06) [join=by dspconn];
        %    \chainin (mm07) [join=by dspconn];
        \end{scope}

	\begin{scope}[start chain]
		\chainin (qm00);
		\chainin (qm01) [join=by dspconn];
		\chainin (qm03) [join=by dspconn];
  		\chainin (qm03p3) [join=by dspconn];
		\chainin (qm04) [join=by dspconn];
 		\chainin (qm05) [join=by dspconn];
%		\chainin (qm06) [join=by dspconn];
       %     \chainin (qm07) [join=by dspconn];
        \end{scope}


        \begin{scope}[start chain,dotted]
            \chainin(uu05);
            \chainin(b05) [join=by dspline];
        \end{scope}
\end{tikzpicture}
\end{center}
\centerline{(c)}

==> proof_strategy_theorem_1.tex <==
\begin{center}
\begin{tikzpicture} 
\clip(0,0) rectangle(8, 5);
\draw (0,0) rectangle (8,5);
\draw(4,2)[fill=green!25!white] circle(1.0);
\draw(4,2)[pattern=checkerboard,pattern color=blue!15!white] circle(1.0);
\draw(4.0,2.0) node {$\algebraicset{\sender}=\algebraicset{\senderhat}$};
\draw(5,-1.5)[dotted, rotate=45] ellipse(2.5 and 1.5);
\draw(5.6,4.25) node {$\algebraicset{\queryapo}$};
\draw(4.0,3.0)[dotted, rotate=-15] ellipse(2.2 and 1.3);
\draw(5.8,0.9) node {$\algebraicset{\queryapoapo}$};
\end{tikzpicture}
\end{center}
\centerline{(a)}
%\caption{kernels for Theorem \ref{thm:logicinfo}}.
%\label{fig:comm_log_info}
\begin{center}
     \begin{tikzpicture}
	% Place nodes using a matrix
	\matrix[row sep=2.5mm, column sep=5mm]
	{tm		
            \node[coordinate] (fm01) {}; &
            \node[coordinate] (f00) {}; &
            \node[coordinate] (f01) {}; &
            \node[coordinate] (f02) {}; &
            \node[coordinate] (f03) {} ; &
            \node[coordinate] (f04) {}; &
            \node[coordinate] (f05) {}; & \\
		%--------------------------------------------------------------------
		\node[dspnodeopen,dsp/label=left] (mmm01) {$\sender$};  &
        \node[] (mm00) {};  &
		\node[dspmedsquare]         (mm01) {$\kappa$};     &
            \node[coordinate,label=$\algebraicset{\sender}$] (mm02) {}; &
		\node[dspelongated]          (mm03) { ennumerative \\ code };     &
		\node[coordinate,label=]          (mm03p5) {};     &
            \node[dspbigsquare] (mm04) {decoder};    & 
            \node[coordinate,label=$\algebraicset{\sender}$] (mm05) {}; &
            \node[dspsquare]         (mm06) {$\ell$};  &
		\node[] (mm07) {}; &
		\node[dspnodeopen,dsp/label=above] (mm08) {$\senderhat$};    \\
            
            \node[coordinate] (km01) {}; &
            \node[coordinate] (k00) {}; &
            \node[coordinate] (k01) {}; &
            \node[coordinate,label=$\len{\algebraicset{\sender}}$] (k02) {}; &
            \node[dspelongated]  (k03) { Elias-$\delta$ \\ code } ; &
            \node[coordinate] (k04) {}; &
            \node[coordinate] (k05) {}; & \\

            \node[coordinate] (bm01) {}; &
            \node[coordinate] (b00) {}; &
            \node[coordinate] (b01) {}; &
            \node[coordinate] (b02) {}; &
            \node[coordinate] (b03) {} ; &
            \node[coordinate] (b04) {}; &
            \node[coordinate] (b05) {}; & \\
  };

        % Draw connections	
	\begin{scope}[start chain]
		\chainin (mmm01);
		\chainin (mm01) [join=by dspconn];
		\chainin (mm03) [join=by dspconn];
		\chainin (mm04) [join=by dspconn];
		\chainin (mm05) [join=by dspline];
		\chainin (mm06) [join=by dspconn];
%        \chainin (mm07) [join=by dspconn];
        \chainin (mm08) [join=by dspconn];
        \end{scope}

        \begin{scope}[start chain]
            \chainin (mm01);
            \chainin (k01) [join=by dspline];
            \chainin (k03) [join=by dspconn];
            \chainin (k05) [join=by dspline];
            \chainin (mm04) [join=by dspconn];
        \end{scope}

        \begin{scope}[start chain,dotted]
            \chainin(f04);
            \chainin(b04) [join=by dspline];
        \end{scope}
        
\end{tikzpicture}
\end{center}
\centerline{(b)}

==> proof_strategy_theorem_2.tex <==
\begin{center}
\begin{tikzpicture}  
\clip (0,0) rectangle (8,5);
\draw (0,0) rectangle (8,5);
\draw(4,2)[fill=green!25!white] circle(1.0);
\draw(4,2)[pattern=checkerboard,pattern color=blue!15!white] circle(1.0);
\draw(4.0,2.0) node {$\algebraicset{\sender}=\algebraicset{\senderhat}$};
\draw(5,-1.5)[dotted, rotate=45] ellipse(2.5 and 1.5);
\draw(5.6,4.25) node {$\algebraicset{\queryapo}$};
\draw(4.0,3.0)[dotted, rotate=-15] ellipse(2.2 and 1.3);
\draw(5.8,0.9) node {$\algebraicset{\queryapoapo}$};
%\draw(3.0,2.0) ellipse(2.5 and 1.3);
%\draw(1.1,2.0) node {$\algebraicset{\receiver}$};
\draw(2.2,0.25) rectangle(7, 4.65);
\draw(2.6,3.7) node {$\algebraicset{\receiver}$};
\end{tikzpicture}
\end{center}
\centerline{(a)}
%\caption{kernels for Theorem \ref{thm:recvhasfacts}}
%\label{fig:contextual_log_info}
%\end{figure
%\begin{figure}
\begin{center}
     \begin{tikzpicture}
	% Place nodes using a matrix
	\matrix[row sep=2.5mm, column sep=5mm]
	{tm		

             \node[coordinate] (f00) {}; &
            \node[coordinate] (f01) {}; &
            \node[coordinate] (f02) {}; &
            \node[coordinate] (f03) {} ; &
            \node[coordinate] (f04) {}; &
            \node[coordinate] (f05) {}; & \\
            
            \node[dspnodeopen,dsp/label=left] (y00) {$\receiver$}; &
            \node[dspsquare] (y01) {$\kappa$}; &
            \node[coordinate,label=$\algebraicset{\receiver}$] (y02) {}; &
            \node[coordinate] (y03) {} ; &
            \node[coordinate] (y04) {}; &
            \node[coordinate] (y05) {}; & 
            \node[coordinate,label=$\algebraicset{\receiver}$] (y06) {}; & 
            \node[dspsquare] (y07) {$\kappa$}; & 
            \node[dspnodeopen,dsp/label=above] (y08) {$\receiver$}; 
            \\

  %--------------------------------------------------------------------
		\node[dspnodeopen,dsp/label=left] (mm00) {$\sender$};  &
		\node[dspsquare]         (mm01) {$\kappa$};     &
            \node[coordinate,label=$\algebraicset{\sender}$] (mm02) {}; &
		\node[dspelongated]          (mm03) { ennumerative \\ code };     &
		\node[coordinate,label=]          (mm03p5) {};     &
            \node[dspbigsquare] (mm04) {decoder};    & 
            \node[coordinate,label=$\algebraicset{\sender}$] (mm05) {}; &
            \node[dspsquare]         (mm06) {$\ell$};  &
		\node[dspnodeopen,dsp/label=above] (mm07) {$\senderhat$};  \\
            
            \node[coordinate] (k00) {}; &
            \node[coordinate] (k01) {}; &
            \node[coordinate,label=$\len{\algebraicset{\sender}}$] (k02) {}; &
            \node[dspelongated]  (k03) { Elias-$\delta$ \\ code } ; &
            \node[coordinate] (k04) {}; &
            \node[coordinate] (k05) {}; & \\

            \node[coordinate] (b00) {}; &
            \node[coordinate] (b01) {}; &
            \node[coordinate] (b02) {}; &
            \node[coordinate] (b03) {} ; &
            \node[coordinate] (b04) {}; &
            \node[coordinate] (b05) {}; & \\
  };

        \begin{scope}[start chain]
            \chainin (y00);
            \chainin (y01) [join=by dspconn];
            \chainin (y03) [join=by dspline];
            \chainin (mm03) [join=by dspconn];
        \end{scope}
        \begin{scope}[start chain]
            \chainin (y08);
            \chainin (y07) [join=by dspconn];
            \chainin (y05) [join=by dspline];
            \chainin (mm04) [join=by dspconn];
        \end{scope}
        \begin{scope}[start chain]
        \chainin (y08);
%        \chainin (y09) [join=by dspline];
%        \chainin (mm08)[join=by dspconn];
        \end{scope}
        % Draw connections	
	\begin{scope}[start chain]
		\chainin (mm00);
		\chainin (mm01) [join=by dspconn];
		\chainin (mm03) [join=by dspconn];
		\chainin (mm04) [join=by dspconn];
		\chainin (mm05) [join=by dspline];
		\chainin (mm06) [join=by dspconn];
            \chainin (mm07) [join=by dspconn];
%            \chainin (mm08) [join=by dspconn];
%            \chainin (mm09) [join=by dspconn];
        \end{scope}

        \begin{scope}[start chain]
            \chainin (mm01);
            \chainin (k01) [join=by dspline];
            \chainin (k03) [join=by dspconn];
            \chainin (k05) [join=by dspline];
            \chainin (mm04) [join=by dspconn];
        \end{scope}

        \begin{scope}[start chain,dotted]
            \chainin(f04);
            \chainin(b04) [join=by dspline];
        \end{scope}
\end{tikzpicture}
\end{center}
\centerline{(b)}

==> solution_combined.tex <==
\begin{tikzpicture}[baseline={([yshift=0ex]current bounding box.center)}]
	% Place nodes using a matrix
	\matrix[row sep=2.5mm, column sep=5mm]
	{tm	

                &
        &
        &
        \node[coordinate] (bbotbot) {};&
        &
         \\
         
        \node[coordinate] (br10) {}; & 
        \node[coordinate] (br11) {}; &
        \node[coordinate] (br13) {}; &
        \node[coordinate] (br14) {}; &
        \node[dspnodeopen,dsp/label=above] (br15) {$\receiverrnd$}; &
        \\
 	    \node[dspnodeopen,dsp/label=left] (br00) {$\senderrnd$}; & 
        \node[dspsquare]        (br01) {$\kappa$}; &
        \node[dsphash]          (br03) { \scriptsize hash \\ \scriptsize function}; &
        \node[coordinate]       (br04) {}; &
        \node[dspbigsquare]          (br05) { \scriptsize entailment \\ \scriptsize check}; &
        \node[dspsquare]        (br06) {$\ell$};               &
        \node[dspnodeopen,dsp/label=right]        (br07) {$\senderrndhat$};            &
        \\
        &
        &
        &
        \node[coordinate] (bbot) {};&
        &
         \\
    };

   \draw[dashed] (bbot)--(bbotbot);
   
%    \begin{scope}[start chain]
%		\chainin (r15);
%		\chainin (r05) [join=by dspline];
%    \end{scope}

	\begin{scope}[start chain]
   	    \chainin (br00);
		\chainin (br01) [join=by dspconn];
  		\chainin (br03) [join=by dspconn];
		\chainin (br04) [join=by dspline];
		\chainin (br05) [join=by dspconn];
		\chainin (br06) [join=by dspconn];
		\chainin (br07) [join=by dspconn];
    \end{scope}


    \begin{scope}[start chain]
		\chainin (br15);%
		\chainin (br05) [join=by dspline];
    \end{scope}

\end{tikzpicture}

